Modeling glioma invasion with anisotropy- and hypoxia-triggered motility enhancement: from subcellular dynamics to macroscopic PDEs with multiple taxis

We deduce a model for glioma invasion making use of DTI data and accounting for the dynamics of brain tissue being actively degraded by tumor cells via excessive acidity production, but also according to the local orientation of tissue fibers. Our approach has a multiscale character: we start with a microscopic description of single cell dynamics including biochemical and/or biophysical effects of the tumor microenvironment, translated on the one hand into cell stress and corresponding forces and on the other hand into receptor binding dynamics; these lead on the mesoscopic level to kinetic equations involving transport terms w.r.t. all kinetic variables and eventually, by appropriate upscaling, to a macroscopic reaction-diffusion equation for glioma density with multiple taxis, coupled to (integro-)differential equations characterizing the evolution of acidity and macro- and mesoscopic tissue. Our approach also allows for a switch between fast and slower moving regimes, %diffusion- and drift-dominated regimes, according to the local tissue anisotropy. We perform numerical simulations to investigate the behavior of solutions w.r.t. various scenarios of tissue dynamics and the dominance of each of the tactic terms, also suggesting how the model can be used to perform a numerical necrosis-based tumor grading or support radiotherapy planning by dose painting. We also provide a discussion about alternative ways of including cell level environmental influences in such multiscale modeling approach, ultimately leading in the macroscopic limit to (multiple) taxis.

==> data/postprocessing/scenario3_FA.tex <==
%\documentclass[crop=false]{standalone}
%
%\def\relincludepath{./}
%\input{figuremacros.tex}
%
%
%\begin{document}	
	\setdefaultfigurelayout{twocol}{
		\begin{tikzpicture}
		\begin{groupplot}[group style={group size=2 by 2, horizontal sep = \figurehorizontalsep,  vertical sep = 2.5cm}, groupplotdefault, ]
		\lincolorplot{Initial $FA$}{sc3_FA_0.png}{0}{1}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmgray}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\lincolorplot{$FA$ after 52 weeks}{sc3_FA.png}{0}{1}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmgray}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\lincolorplot{$FA$ difference}{sc3_FA_diff.png}{-0.25}{0.25}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmRdBu_r}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\end{groupplot}			
		\end{tikzpicture}
	}
%\end{document}

==> data/postprocessing/scenario3_advComp.tex <==
% This plot compares the result of a scenario 3 simulation
% with other runs, where certain advective fields are switched off
% we present the absolute difference in those cases:	
%
%\documentclass[crop=false]{standalone}
%\def\relincludepath{./}
%\input{figuremacros.tex}
%\begin{document}	
	\setdefaultfigurelayout{twocol}{
		\begin{tikzpicture}
		\begin{groupplot}[group style={group size=2 by 2, horizontal sep = \figurehorizontalsep,  vertical sep = 2.5cm}, groupplotdefault, ]
		\lincolorplot{scenario 3: neoplasm: $\rho(x)+n(x)$, all adv. fields, 52 weeks}{sc3_neo.png}{0.0}{1.0}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmviridis}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\lincolorplot{scenario 3: no haptotaxis}{sc3_allAdv_vs_noHapto.png}{-1e-4}{1e-4}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmRdBu_r}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\lincolorplot{scenario 3 no $S_1$}{sc3_allAdv_vs_noS1.png}{-0.5}{0.5}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmRdBu_r}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\lincolorplot{scenario 3 no $S_2$}{sc3_allAdv_vs_noS2.png}{-0.8}{0.8}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmRdBu_r}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\end{groupplot}			
		\end{tikzpicture}
	}
%\end{document}


==> data/postprocessing/scenario3_dose_painting.tex <==
%\documentclass[crop=false]{standalone}
%
%\def\relincludepath{./}
%\input{figuremacros.tex}
%
%\begin{document}	
\setdefaultfigurelayout{twocol}{
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size=2 by 2, horizontal sep = \figurehorizontalsep,  vertical sep = 2.5cm}, groupplotdefault, ]
				\lincolorplot{Level sets for neoplasm density (Scenario 3)}{sc3_dose_painting_neo.png}{0}{1}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmgray}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\end{groupplot}			
	\end{tikzpicture}
}
%\end{document}


==> data/postprocessing/scenario3_fields.tex <==
%\documentclass[crop=false]{standalone}
%
%\def\relincludepath{./}
%\input{figuremacros.tex}
%
%
%\begin{document}	
\setdefaultfigurelayout{twocol}{
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size=2 by 2, horizontal sep = \figurehorizontalsep,  vertical sep = 2.5cm}, groupplotdefault, ]
			\lincolorplot{$\rho$}{sc3_u.png}{0}{1}{xmin=6, xmax=12, ymin=6, ymax=12}{xmin=6, xmax=12, ymin=6, ymax=12}
			\lincolorplot{$pH$}{sc3_h.png}{6.6}{7.2}{xmin=6, xmax=12, ymin=6, ymax=12}{xmin=6, xmax=12, ymin=6, ymax=12}
			\lincolorplot{$n$}{sc3_n.png}{0}{1}{xmin=6, xmax=12, ymin=6, ymax=12}{xmin=6, xmax=12, ymin=6, ymax=12}
			\lincolorplot{$Q$}{sc3_Q.png}{0}{1}{xmin=6, xmax=12, ymin=6, ymax=12}{xmin=6, xmax=12, ymin=6, ymax=12}
		\end{groupplot}			
	\end{tikzpicture}
}
%\end{document}

==> data/postprocessing/scenario3_lineout.tex <==
%\documentclass[crop=false]{standalone}
%
%\def\relincludepath{./}
%\input{figuremacros.tex}
%
%
%\begin{document}

\pgfplotsset{lineoutdefault/.style={
		scale only axis,
		enlargelimits=false,
		scale only axis,
		width=\figurewidth,
		height=0.2\figurewidth,
		title style = {font=\figurelabelfont{\figurewidth}},
		xlabel style = {font=\figurelabelfont{\figurewidth}}, 
		ylabel style = {font=\figurelabelfont{\figurewidth}}, 
		xticklabel style={font=\figureticklabelfont{\figurewidth}},
		yticklabel style={font=\figureticklabelfont{\figurewidth}},
		xticklabel=\pgfmathparse{100*\tick)}\pgfmathprintnumber{\pgfmathresult},
		xlabel={$x / cm$},
}}

	
\setdefaultfigurelayout{onecol}{
	\begin{tikzpicture}
		\begin{axis}[%
		lineoutdefault,
		ymin=0, ymax=1,
		title={$0$ weeks},
		legend style={at={(0.,1.05)},
			anchor=south west,
			font=\figureticklabelfont{\figurewidth}
		},
		legend columns=4,
		]
		\addplot[line width=1pt, red] table[x=x, y=z, col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_u_00000.csv};
		\addlegendentry{$\rho$}
		\addplot[line width=1pt, blue] table[x=x, y=z, col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_n_00000.csv};
		\addlegendentry{$n$}
		\addplot[line width=1pt, black] table[x=x, y=z, col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_Q_00000.csv};
		\addlegendentry{$Q$}
		\end{axis}
		\begin{axis}[%
		lineoutdefault,
		axis y line*=right,
		legend style={at={(1.,1.05)},
			anchor=south east,
			font=\figureticklabelfont{\figurewidth}
		},
		ylabel={pH},
		]
		\addplot[line width=1pt, green] table[x=x, y expr=(-ln(\thisrowno{4})/ln(10)), col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_h_00052.csv};
		\addlegendentry{$h$}
		\end{axis}
	\end{tikzpicture}
	
	\begin{tikzpicture}
		\begin{axis}[%
		lineoutdefault,
		ymin=0, ymax=1,
		title={$26$ weeks},
		]
		\addplot[line width=1pt, red] table[x=x, y=z, col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_u_00052.csv};
		\addplot[line width=1pt, blue] table[x=x, y=z, col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_n_00052.csv};
		\addplot[line width=1pt, black] table[x=x, y=z, col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_Q_00052.csv};
		\end{axis}
		\begin{axis}[%
		lineoutdefault,
		axis y line*=right,
		ylabel={pH},
		]
		\addplot[line width=1pt, green] table[x=x, y expr=(-ln(\thisrowno{4})/ln(10)), col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_h_00052.csv};
		\end{axis}
	\end{tikzpicture}
	
	\begin{tikzpicture}
		\begin{axis}[%
		lineoutdefault,
		ymin=0, ymax=1,
		title={$52$ weeks},
		]
		\addplot[line width=1pt, red] table[x=x, y=z, col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_u_00104.csv};
		\addplot[line width=1pt, blue] table[x=x, y=z, col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_n_00104.csv};
		\addplot[line width=1pt, black] table[x=x, y=z, col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_Q_00104.csv};
		\end{axis}
		\begin{axis}[%
		lineoutdefault,
		axis y line*=right,
		ylabel={pH},
		]
		\addplot[line width=1pt, green] table[x=x, y expr=(-ln(\thisrowno{4})/ln(10)), col sep=comma]{\relincludepath Scenario3_lineout_AcidityCompareScenarios_3_h_00104.csv};
		\end{axis}
	\end{tikzpicture}
}
%\end{document}


==> data/postprocessing/scenario3_overview.tex <==
%\documentclass[crop=false]{standalone}
%
%\def\relincludepath{./}
%\input{figuremacros.tex}
%
%
%\begin{document}	
\setdefaultfigurelayout{twocol}{
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size=2 by 2, horizontal sep = \figurehorizontalsep,  vertical sep = 2.5cm}, groupplotdefault, ]
			\lincolorplot{$FA$}{sc3_u_full.png}{0}{1}{xmin=3, xmax=19, ymin=3, ymax=19,colorbar style={colormap name={cmgray}},}{xmin=3, xmax=19, ymin=3, ymax=19}
			\lincolorplot{$\vert S_1 \vert $}{sc3_S1_full.png}{0}{5e-11}{xmin=3, xmax=19, ymin=3, ymax=19}{xmin=3, xmax=19, ymin=3, ymax=19}
			\lincolorplot{$\vert S_2 \vert $}{sc3_S2_full.png}{0}{3e-10}{xmin=3, xmax=19, ymin=3, ymax=19}{xmin=3, xmax=19, ymin=3, ymax=19}
			\lincolorplot{combined advection}{sc3_adv_full.png}{0}{3e-10}{xmin=3, xmax=19, ymin=3, ymax=19}{xmin=3, xmax=19, ymin=3, ymax=19}
		\end{groupplot}			
	\end{tikzpicture}
}
%\end{document}

==> data/postprocessing/scenario3_ph.tex <==
%\documentclass[crop=false]{standalone}
%
%\def\relincludepath{./}
%\input{figuremacros.tex}
%
%
%\begin{document}	
	\setdefaultfigurelayout{twocol}{
		\begin{tikzpicture}
		\begin{groupplot}[group style={group size=2 by 2, horizontal sep = \figurehorizontalsep,  vertical sep = 2.5cm}, groupplotdefault, ]
		\lincolorplot{Reduced scenario 3: $\rho$}{sc3_only_tissue.png}{0}{1}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmviridis}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\lincolorplot{PH model: $\rho$}{sc3_ph.png}{0}{1}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmviridis}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\lincolorplot{$\rho$ difference}{sc3_diff_ph.png}{-0.9}{0.9}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmRdBu_r}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\lincolorplot{$FA$ difference}{sc3_only_tissue_FA_diff.png}{-0.5}{0.5}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmRdBu_r}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\end{groupplot}			
		\end{tikzpicture}
	}
%\end{document}


==> data/postprocessing/scenario3_u.tex <==
%\documentclass[crop=false]{standalone}
%
%\def\relincludepath{./}
%\input{figuremacros.tex}
%
%
%\begin{document}	
\setdefaultfigurelayout{twocol}{
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size=2 by 2, horizontal sep = \figurehorizontalsep,  vertical sep = 2.5cm}, groupplotdefault, ]
			\lincolorplot{Scenario 1: $\rho + n$}{sc1_neo.png}{0}{1}{xmin=6, xmax=12, ymin=6, ymax=12}{xmin=6, xmax=12, ymin=6, ymax=12}
			\lincolorplot{Scenario 3: $\rho + n$}{sc3_neo.png}{0}{1}{xmin=6, xmax=12, ymin=6, ymax=12}{xmin=6, xmax=12, ymin=6, ymax=12}
			\lincolorplot{Scenario 3 - Scenario 2}{sc3_diff32.png}{-0.02}{0.02}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmRdBu_r}},}{xmin=6, xmax=12, ymin=6, ymax=12}
			\lincolorplot{Scenario 3 - Scenario 1}{sc3_diff31.png}{-0.3}{0.3}{xmin=6, xmax=12, ymin=6, ymax=12, colorbar style={colormap name={cmRdBu_r}},}{xmin=6, xmax=12, ymin=6, ymax=12}
		\end{groupplot}			
	\end{tikzpicture}
}
%\end{document}

==> data/postprocessing/template_lineout.tex <==
\documentclass[crop=false]{standalone}

\def\relincludepath{./}
\input{figuremacros.tex}

\pgfplotsset{lineoutdefault/.style={
		scale only axis,
		enlargelimits=false,
		scale only axis,
		width=\figurewidth,
		height=0.2\figurewidth,
		title style = {font=\figurelabelfont{\figurewidth}},
		xlabel style = {font=\figurelabelfont{\figurewidth}}, 
		ylabel style = {font=\figurelabelfont{\figurewidth}}, 
		xticklabel style={font=\figureticklabelfont{\figurewidth}},
		yticklabel style={font=\figureticklabelfont{\figurewidth}},
		xticklabel=\pgfmathparse{10*\tick)}\pgfmathprintnumber{\pgfmathresult},
}}


\begin{document}	
\setdefaultfigurelayout{onecol}{
	\begin{tikzpicture}
		\begin{axis}[%
		lineoutdefault,
		ymin=0, ymax=1,
		legend style={at={(0.,1.05)},
			anchor=south west,
			font=\figureticklabelfont{\figurewidth}
		},
		legend columns=4,
		]
		\addplot[line width=1pt, red] table[x=l, y=z, col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_u_00000.csv};
		\addlegendentry{$u$}
		\addplot[line width=1pt, blue] table[x=l, y=z, col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_n_00000.csv};
		\addlegendentry{$n$}
		\addplot[line width=1pt, black] table[x=l, y=z, col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_Q_00000.csv};
		\addlegendentry{$Q$}
		\end{axis}
		\begin{axis}[%
		lineoutdefault,
		axis y line*=right,
		legend style={at={(1.,1.05)},
			anchor=south east,
			font=\figureticklabelfont{\figurewidth}
		},
		]
		\addplot[line width=1pt, green] table[x=l, y expr=(-ln(\thisrowno{4})/ln(10)), col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_h_00052.csv};
		\addlegendentry{$h$}
		\end{axis}
	\end{tikzpicture}
	
	\begin{tikzpicture}
		\begin{axis}[%
		lineoutdefault,
		ymin=0, ymax=1,
		]
		\addplot[line width=1pt, red] table[x=l, y=z, col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_u_00052.csv};
		\addplot[line width=1pt, blue] table[x=l, y=z, col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_n_00052.csv};
		\addplot[line width=1pt, black] table[x=l, y=z, col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_Q_00052.csv};
		\end{axis}
		\begin{axis}[%
		lineoutdefault,
		axis y line*=right,
		]
		\addplot[line width=1pt, green] table[x=l, y expr=(-ln(\thisrowno{4})/ln(10)), col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_h_00052.csv};
		\end{axis}
	\end{tikzpicture}
	
	\begin{tikzpicture}
		\begin{axis}[%
		lineoutdefault,
		ymin=0, ymax=1,
		]
		\addplot[line width=1pt, red] table[x=l, y=z, col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_u_00104.csv};
		\addplot[line width=1pt, blue] table[x=l, y=z, col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_n_00104.csv};
		\addplot[line width=1pt, black] table[x=l, y=z, col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_Q_00104.csv};
		\end{axis}
		\begin{axis}[%
		lineoutdefault,
		axis y line*=right,
		]
		\addplot[line width=1pt, green] table[x=l, y expr=(-ln(\thisrowno{4})/ln(10)), col sep=comma]{\relincludepath Scenario2_lineout_AcidityCompareScenarios_2_h_00104.csv};
		\end{axis}
	\end{tikzpicture}
}
\end{document}
